Symbolic Reachability Analysis of B through ProB and LTSmin

We present a symbolic reachability analysis approach for B that can provide a significant speedup over traditional explicit state model checking. The symbolic analysis is implemented by linking ProB to LTSmin, a high-performance language independent model checker. The link is achieved via LTSmin's PINS interface, allowing ProB to benefit from LTSmin's analysis algorithms, while only writing a few hundred lines of glue-code, along with a bridge between ProB and C using ZeroMQ. ProB supports model checking of several formal specification languages such as B, Event-B, Z and TLA. Our experiments are based on a wide variety of B-Method and Event-B models to demonstrate the efficiency of the new link. Among the tested categories are state space generation and deadlock detection; but action detection and invariant checking are also feasible in principle. In many cases we observe speedups of several orders of magnitude. We also compare the results with other approaches for improving model checking, such as partial order reduction or symmetry reduction. We thus provide a new scalable, symbolic analysis algorithm for the B-Method and Event-B, along with a platform to integrate other model checking improvements via LTSmin in the future.

==> fragments/pins.tex <==
\begin{tikzpicture}[node distance=2cm]
	\large
    \begin{scope}[yshift=4cm]
        \node[node distance=2cm, text width=2.5cm] (speclan) {Specification Languages};
        \node[below of=speclan, node distance=2cm, text width=2.5cm] (p2p) {\pinspins Wrappers};
        \node[below of=p2p, node distance=2cm, text width=2.5cm] (reach) {Reachability Tools};
    \end{scope}    
    
    \begin{scope}[yshift=4cm, xshift=6.5cm]
        \matrix[nodes={draw}, column sep=1cm]{
            \node[minimum size=6mm] (mcrl2) {\mcrl}; &
            \node[minimum size=6mm] (promela) {\promela}; &
            \node[minimum size=6mm] (other) {\ldots}; &
            \node[minimum size=6mm, thick, draw=blue] (prob) {\prob}; \\
        };
        \node[right of=prob, node distance=2.5cm] (placeholder) {};
        \node[below of=placeholder, node distance=0.95cm, inner sep=0cm] {front-end};
        \node[below of=placeholder, node distance=2.9cm, inner sep=0cm] {back-end};
        
        \node[below of=mcrl2, node distance=1cm, inner sep=0cm] (a) {};
        \node[below of=promela, node distance=1cm, inner sep=0cm] (b) {};
        \node[below of=other, node distance=1cm, inner sep=0cm] (c) {};
        \node[below of=prob, node distance=1cm, inner sep=0cm] (d) {};
        
        \draw (mcrl2) edge[thick, -stealth] (a);
        \draw (promela) edge[thick, -stealth] (b);
        \draw (other) edge[thick, -stealth] (c);
        \draw (prob) edge[thick, -stealth, blue] (d);
    \end{scope}
    
    \draw[thick, dashed](.7,3cm)--(12,3cm);

    \begin{scope}[yshift=2cm, xshift=6.5cm]
        \matrix[nodes={draw}, column sep=.5cm]{
            \node[text width=1.9cm, minimum size=10mm] (cach) {Transition Caching}; &
            \node[text width=3.8cm, minimum size=10mm, thick, draw=blue] (reord) {Variable Reordering, Transition Grouping}; &
            \node[text width=2.5cm, minimum size=10mm] (por) {Partial Order Reduction}; \\
        };
        \node[above of=cach, node distance=1cm, inner sep=0cm] (a) {};
        \node[above of=reord, node distance=1cm, inner sep=0cm] (b) {};
        \node[above of=por, node distance=1cm, inner sep=0cm] (c) {};
        
        \node[below of=cach, node distance=1cm, inner sep=0cm] (d) {};
        \node[below of=reord, node distance=1cm, inner sep=0cm] (e) {};
        \node[below of=por, node distance=1cm, inner sep=0cm] (f) {};
        
        \draw (a) edge[thick, -stealth] (cach);
        \draw (b) edge[thick, -stealth, blue] (reord);
        \draw (c) edge[thick, -stealth] (por);
        
        \draw (cach) edge[thick, -stealth] (d);
        \draw (reord) edge[thick, -stealth, blue] (e);
        \draw (por) edge[thick, -stealth] (f);
    \end{scope}
    
    \draw[thick, dashed](.7,1cm)--(12,1cm);
    
    \begin{scope}[xshift=6.5cm]
        \matrix[nodes={draw}, column sep=1cm]{
            \node[minimum size=6mm] (dist) {Distributed}; &
            \node[minimum size=6mm] (mult) {Multi-core}; &
            \node[minimum size=6mm, thick, draw=blue] (sym) {Symbolic}; \\
        };
        
        \node[above of=dist, node distance=1cm, inner sep=0cm] (a) {};
        \node[above of=mult, node distance=1cm, inner sep=0cm] (b) {};
        \node[above of=sym, node distance=1cm, inner sep=0cm] (c) {};
        
        \draw (a) edge[thick, -stealth] (dist);
        \draw (b) edge[thick, -stealth] (mult);
        \draw (c) edge[thick, -stealth, blue] (sym);
    \end{scope}    
    
\end{tikzpicture}
